A Data-driven Predictive Control Architecture for Train Thermal Energy Management

We aim to improve the energy efficiency of train climate control architectures, with a focus on a specific class of regional trains operating throughout Switzerland, especially in Zurich and Geneva. Heating, Ventilation, and Air Conditioning (HVAC) systems represent the second largest energy consumer in these trains after traction. The current architecture comprises a high-level rule-based controller and a low-level tracking controller. To improve train energy efficiency, we propose adding a middle data-driven predictive control layer aimed at minimizing HVAC energy consumption while maintaining passenger comfort. The scheme incorporates a multistep prediction model developed using real-world data collected from a limited number of train coaches. To validate the effectiveness of the proposed architecture, we conduct multiple experiments on a separate set of train coaches; our results suggest energy savings between 10% and 35% with respect to the current architecture.

==> DDPC.tex <==
\begin{tikzpicture}

% Rule-based Controller Box
\draw[black, dash pattern= {on 8pt off 4pt}] (1.5,0.5) rectangle (5.5,3.5); 
\huge
\node at (3.5,5.5) [] {\textcolor{black}{Rule-based}}; 
\node at (3.5,4.75) [] {\textcolor{black}{Control}}; 
% Set of Rules Box
\draw[black] (2,1) rectangle (5,3); 
\huge
\node at (3.5,2.5) [] {\textcolor{black}{Set of}};
\node at (3.5,1.5) [] {\textcolor{black}{Rules}};
% Tamb Arrow
\draw[-triangle 45] (1,2) -- (2,2) node[left, above, xshift=-40pt] {$T_{amb}$};
% Trule Arrow
\draw[-triangle 45] (5,2) -- (7.75,2) node[left, above, xshift=-40pt] {$T_{rule}$};

% DDPC Box
\draw[black, dash pattern= {on 8pt off 4pt}, line width=3pt] (7.25,0.5) rectangle (10.75,3.5); 
\huge
\node at (9,5.5) [] {\textcolor{black}{\textbf{Predictive Control}}}; 
% DDPC Box
\draw[black, line width=3pt] (7.75,1) rectangle (10.25,3); 
\huge
\node at (9,2) [] {\textcolor{black}{\textbf{DDPC}}};
% Tref Arrow
\draw[-triangle 45] (10.25,2) -- (13,2) node[left, above, xshift=-40pt] {$ T_{ref}$};
% Disturbance
\draw[-triangle 45] (9,3.75) -- (9,3);
\node at (9,4.25) [] {\textcolor{black}{Forecast}};

% HVAC System and Control
\draw[black, dash pattern= {on 8pt off 4pt}] (12.5,0.5) rectangle (23.5,3.5); 
\huge
\node at (18,5.5) [] {\textcolor{black}{HVAC System}};
\node at (18,4.75) [] {\textcolor{black}{and Control}};
% HVAC State Box
\draw[black] (13,1) rectangle (16,3); 
\huge
\node at (14.5,2.5) [] {\textcolor{black}{HVAC}};
\node at (14.5,1.5) [] {\textcolor{black}{State}};
% Arrow
\draw[-triangle 45] (16,2) -- (17,2); % node[left, above] {$T_{pid}$};
% HVAC Substate Box
\draw[black] (17,1) rectangle (20,3); 
\huge
\node at (18.5,2.5) [] {\textcolor{black}{HVAC}};
\node at (18.5,1.5) [] {\textcolor{black}{Substate}};
% Arrow
\draw[-triangle 45] (20,2) -- (21,2); % node[left, above] {$T_{pid}$};
% PID Box
\draw[black] (21,1) rectangle (23,3); 
\huge
\node at (22,2) [] {\textcolor{black}{PID}};
% Arrow
\draw[-triangle 45] (23,2) -- (26,2) node[left, above, xshift=-45pt] {$\dot{Q}_{hvac}$};

% Thermal Dynamics Box
\draw[black, dash pattern= {on 8pt off 4pt}] (25.5,0.5) rectangle (34,3.5); 
\huge
\node at (29.75,5.5) [] {\textcolor{black}{Thermal Dynamics}}; 
% Heat Distribution Box
\draw[black] (26,1) rectangle (30,3); 
\huge
\node at (28,2.5) [] {\textcolor{black}{Heat}};
\node at (28,1.5) [] {\textcolor{black}{Distribution}};
% Arrow
\draw[-triangle 45] (30,2) -- (31,2); % node[left, above, xshift=-40pt] {$T_{amb}$};
% Coach Box
\draw[black] (31,1) rectangle (33.5,3); 
\huge
\node at (32.25,2) [] {\textcolor{black}{Coach}};
% Troom Arrow
\draw[-triangle 45] (33.5,2) -- (35.5,2) node[right, above, xshift=-10pt] {$T_{room}$};
\draw[-] (34.5,2) -- (34.5,0);
\draw[-] (34.5,0) -- (9,0);
\draw[-triangle 45] (22,0) -- (22,1);
\draw[-triangle 45] (9,0) -- (9,1);
% Disturbance
\draw[-triangle 45] (32.25,3.75) -- (32.25,3);
\node at (32.25,4.25) [] {\textcolor{black}{Disturbances}};

\end{tikzpicture}

==> Simulator.tex <==
\begin{tikzpicture}

% Rule-based Controller Box
\draw[black, dash pattern= {on 8pt off 4pt}] (1.5,0.5) rectangle (5.5,3.5); 
\huge
\node at (3.5,5.5) [] {\textcolor{black}{Rule-based}}; 
\node at (3.5,4.75) [] {\textcolor{black}{Control}}; 
% Set of Rules Box
\draw[black] (2,1) rectangle (5,3); 
\huge
\node at (3.5,2.5) [] {\textcolor{black}{Set of}};
\node at (3.5,1.5) [] {\textcolor{black}{Rules}};
% Tamb Arrow
\draw[-triangle 45] (1,2) -- (2,2) node[left, above, xshift=-40pt] {$T_{amb}$};
% Tpid Arrow
\draw[-triangle 45] (5,2) -- (13,2) node[left, above, xshift=-115pt] {$T_{rule} = T_{ref}$};

% HVAC System and Control
\draw[black, dash pattern= {on 8pt off 4pt}] (12.5,0.5) rectangle (23.5,3.5); 
\huge
\node at (18,5.5) [] {\textcolor{black}{HVAC System}};
\node at (18,4.75) [] {\textcolor{black}{and Control}};
% HVAC State Box
\draw[black] (13,1) rectangle (16,3); 
\huge
\node at (14.5,2.5) [] {\textcolor{black}{HVAC}};
\node at (14.5,1.5) [] {\textcolor{black}{State}};
% Arrow
\draw[-triangle 45] (16,2) -- (17,2); % node[left, above] {$T_{pid}$};
% HVAC Substate Box
\draw[black] (17,1) rectangle (20,3); 
\huge
\node at (18.5,2.5) [] {\textcolor{black}{HVAC}};
\node at (18.5,1.5) [] {\textcolor{black}{Substate}};
% Arrow
\draw[-triangle 45] (20,2) -- (21,2); % node[left, above] {$T_{pid}$};
% PID Box
\draw[black] (21,1) rectangle (23,3); 
\huge
\node at (22,2) [] {\textcolor{black}{PID}};
% Arrow
\draw[-triangle 45] (23,2) -- (26,2) node[left, above, xshift=-45pt] {$\dot{Q}_{hvac}$};

% Thermal Dynamics Box
\draw[black, dash pattern= {on 8pt off 4pt}] (25.5,0.5) rectangle (34,3.5); 
\huge
\node at (29.75,5.5) [] {\textcolor{black}{Thermal Dynamics}}; 
% Heat Distribution Box
\draw[black] (26,1) rectangle (30,3); 
\huge
\node at (28,2.5) [] {\textcolor{black}{Heat}};
\node at (28,1.5) [] {\textcolor{black}{Distribution}};
% Arrow
\draw[-triangle 45] (30,2) -- (31,2); % node[left, above, xshift=-40pt] {$T_{amb}$};
% Coach Box
\draw[black] (31,1) rectangle (33.5,3); 
\huge
\node at (32.25,2) [] {\textcolor{black}{Coach}};
% Troom Arrow
\draw[-triangle 45] (33.5,2) -- (35.5,2) node[right, above, xshift=-10pt] {$T_{room}$};
\draw[-] (34.5,2) -- (34.5,0);
\draw[-] (34.5,0) -- (22,0);
\draw[-triangle 45] (22,0) -- (22,1);
% Disturbance
\draw[-triangle 45] (32.25,3.75) -- (32.25,3);
\node at (32.25,4.25) [] {\textcolor{black}{Disturbances}};

\end{tikzpicture}

==> ThermalDynamics.tex <==
\begin{tikzpicture}

% Input Arrows
\draw[ultra thick, dash pattern=on 10pt off 5pt, ->] (10.5, -1) -- (10.5, 0);
\draw[ultra thick, dash pattern=on 10pt off 5pt, ->] (11.5, -1) -- (11.5, 6);
\draw[ultra thick, dash pattern=on 10pt off 5pt, ->] (12.5, -1) -- (12.5, 2);
\draw[ultra thick, dash pattern=on 10pt off 5pt, ->] (23.5, -1) -- (23.5, 2);
\draw[ultra thick, dash pattern=on 10pt off 5pt, ->] (24.5, -1) -- (24.5, 0);
\draw[ultra thick, dash pattern=on 10pt off 5pt, ->] (25.5, -1) -- (25.5, 6);
\draw[ultra thick, dash pattern=on 10pt off 5pt, ->] (10.5, 14) -- (10.5, 7);
\draw[ultra thick, dash pattern=on 10pt off 5pt, ->] (11.5, 14) -- (11.5, 13);
\draw[ultra thick, dash pattern=on 10pt off 5pt, ->] (12.5, 14) -- (12.5, 11);
\draw[ultra thick, dash pattern=on 10pt off 5pt, ->] (23.5, 14) -- (23.5, 11);
\draw[ultra thick, dash pattern=on 10pt off 5pt, ->] (24.5, 14) -- (24.5, 7);
\draw[ultra thick, dash pattern=on 10pt off 5pt, ->] (25.5, 14) -- (25.5, 13);

% Conduction Arrows
\draw[ultra thick, dashed, <->] (26.5, 1) -- (26.5, 6);
\draw[ultra thick, dashed, <->] (26.5, 7) -- (26.5, 12);
\draw[ultra thick, dashed, <->] (27.5, 1) -- (27.5, 12);

% Air Flow Arrows
\draw[ultra thick, <->] (12.5, 3) -- (12.5, 6);
\draw[ultra thick, <->] (12.5, 7) -- (12.5, 10);

% Radiation Arrows
\draw[ultra thick, dash pattern=on 15pt off 10pt on 5pt off 10pt, <->] (5, 0.25) -- (8, 0.25);
\draw[ultra thick, dash pattern=on 15pt off 10pt on 5pt off 10pt, <->] (5, 2.5) -- (12, 2.5);
\draw[ultra thick, dash pattern=on 15pt off 10pt on 5pt off 10pt, <->] (5, 6.5) -- (8, 6.5);
\draw[ultra thick, dash pattern=on 15pt off 10pt on 5pt off 10pt, <->] (5, 10.5) -- (12, 10.5);
\draw[ultra thick, dash pattern=on 15pt off 10pt on 5pt off 10pt, <->] (5, 12.75) -- (8, 12.75);

% Convection Arrows
\draw[ultra thick, <->] (5, 0.75) -- (8, 0.75);
\draw[ultra thick, <->] (9.5, 1) -- (9.5, 6);
\draw[ultra thick, <->] (9.5, 7) -- (9.5, 12);
\draw[ultra thick, <->] (5, 12.25) -- (8, 12.25);
\draw[ultra thick, <->] (13, 6.5) -- (15, 6.5);
\draw[ultra thick, <->] (18, 3) -- (18, 4);
\draw[ultra thick, <->] (18, 9) -- (18, 10);
\draw[ultra thick, <->] (22.5, 1) -- (22.5, 2);
\draw[ultra thick, <->] (22.5, 3) -- (22.5, 6);
\draw[ultra thick, <->] (22.5, 7) -- (22.5, 10);
\draw[ultra thick, <->] (22.5, 11) -- (22.5, 12);

% Environment
\draw[black,fill=white] (0,0) rectangle (5,13); 
\huge
\node at (2.5,6.5) [] {\textcolor{black}{Environment}};

% Lower Body
\draw[black,fill=white] (8,0) rectangle (28,1); 
\huge
\node at (18,0.5) [] {\textcolor{black}{Lower Chassis}};
% Middle Body
\draw[black,fill=white] (22,6) rectangle (27,7); 
\huge
\node at (24.5,6.5) [] {\textcolor{black}{Middle Floor}};
% Upper Body
\draw[black,fill=white] (8,12) rectangle (28,13); 
\huge
\node at (18,12.5) [] {\textcolor{black}{Upper Chassis}};

% Lower Deck
\draw[black,fill=white] (12,2) rectangle (24,3); 
\huge
\node at (18,2.5) [] {\textcolor{black}{Lower Deck}};
% Middle Deck
\draw[black,fill=white] (8,6) rectangle (13,7); 
\huge
\node at (10.5,6.5) [] {\textcolor{black}{Middle Deck}};
% Upper Deck
\draw[black,fill=white] (12,10) rectangle (24,11); 
\huge
\node at (18,10.5) [] {\textcolor{black}{Upper Deck}};

% Lower Inventory
\draw[black,fill=white] (15,4) rectangle (20,5); 
\huge
\node at (17.5,4.5) [] {\textcolor{black}{Lower Inventory}};
% Middle Inventory
\draw[black,fill=white] (15,6) rectangle (20,7); 
\huge
\node at (17.5,6.5) [] {\textcolor{black}{Middle Inventory}};
% Upper Inventory
\draw[black,fill=white] (15,8) rectangle (20,9); 
\huge
\node at (17.5,8.5) [] {\textcolor{black}{Upper Inventory}};

% HVAC
\draw[black,fill=white] (9,-2) rectangle (17,-1); 
\huge
\node at (13,-1.5) [] {\textcolor{black}{HVAC}};
\draw[black,fill=white] (19,14) rectangle (27,15); 
\huge
\node at (23,14.5) [] {\textcolor{black}{HVAC}};
% Floor Wall Heating
\draw[black,fill=white] (9,14) rectangle (17,15); 
\huge
\node at (13,14.5) [] {\textcolor{black}{Floor/Wall Heating}};
\draw[black,fill=white] (19,-2) rectangle (27,-1); 
\huge
\node at (23,-1.5) [] {\textcolor{black}{Floor/Wall Heating}};

% Legend
% \node at (0,-3) [] {\textcolor{black}{Conduction}};
% \draw[ultra thick, dashed, <->] (2, -3) -- (4, -3);
% \node at (7,-3) [] {\textcolor{black}{Convection}};
% \draw[ultra thick, <->] (9,-3) -- (11,-3);
% \node at (14,-3) [] {\textcolor{black}{Radiation}};
% \draw[ultra thick, dash pattern=on 15pt off 10pt on 5pt off 10pt, <->] (16, -3) -- (18, -3);
% \node at (21,-3) [] {\textcolor{black}{Air Flow}};
% \draw[ultra thick, dotted, <->] (23, -3) -- (25, -3);
% \node at (27,-3) [] {\textcolor{black}{Input}};
% \draw[ultra thick, dash pattern=on 10pt off 5pt, ->] (28, -3) -- (30, -3);

% Modified legend
\node at (3,-3) [] {\textcolor{black}{Conduction}};
\draw[ultra thick, dashed, <->] (5, -3) -- (7, -3);
\node at (10,-3) [] {\textcolor{black}{Convection}};
\draw[ultra thick, <->] (12,-3) -- (14,-3);
\node at (17,-3) [] {\textcolor{black}{Radiation}};
\draw[ultra thick, dash pattern=on 15pt off 10pt on 5pt off 10pt, <->] (19, -3) -- (21, -3);
\node at (24,-3) [] {\textcolor{black}{Input}};
\draw[ultra thick, dotted, ->] (25, -3) -- (27, -3);

\end{tikzpicture}
